A Classification-Based Approach to Semi-Supervised Clustering with Pairwise Constraints

In this paper, we introduce a neural network framework for semi-supervised clustering (SSC) with pairwise (must-link or cannot-link) constraints. In contrast to existing approaches, we decompose SSC into two simpler classification tasks/stages: the first stage uses a pair of Siamese neural networks to label the unlabeled pairs of points as must-link or cannot-link; the second stage uses the fully pairwise-labeled dataset produced by the first stage in a supervised neural-network-based clustering method. The proposed approach, S3C2 (Semi-Supervised Siamese Classifiers for Clustering), is motivated by the observation that binary classification (such as assigning pairwise relations) is usually easier than multi-class clustering with partial supervision. On the other hand, being classification-based, our method solves only well-defined classification problems, rather than less well specified clustering tasks. Extensive experiments on various datasets demonstrate the high performance of the proposed method.

==> clustering.tex <==


% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{data} = [rectangle, fill=blue!20, 
    text width=4em, text centered, minimum height=2em]
\tikzstyle{nn} = [rectangle, fill=green!20, 
    text width=4em, text centered, minimum height=4em]
\tikzstyle{fun} = [rectangle, fill=red!20, 
    text width=4em, text centered, minimum height=2em]
\tikzstyle{loss} = [rectangle, fill=red!20, 
    text width=11em, text centered, minimum height=2em]
\tikzstyle{back} = [rectangle, draw=black, 
    text width=8em, text centered, minimum height=14em]
\tikzstyle{back2} = [rectangle, draw=none, 
    text width=12em, text centered, rotate=90]

\tikzstyle{myarrows}=[line width=0.75mm,draw=gray!40,-triangle 90,postaction={draw, line width=2mm, shorten >=3mm, -}]



\begin{tikzpicture}[thick,node distance=2.5cm]
%   \node[back, ] (back) {};
  \node[data] (in1) {Input 1};
  \node[back, above right=-0.9cm and -8em of in1] (back) {};
  \node[back2, above right=-1.2cm and -6em of in1] (back2) {Clusters assignments};
  \node[data,right of=in1] (in2) {Input 2};
  \node[data,right of=in2] (label) {Link};
  \node[nn,above of =in1, node distance=1.7cm] (nn1) {Neural network};
  \node[nn,above of=in2, node distance=1.7cm] (nn2) {Neural network};
  \node[fun,above of=nn1, node distance=1.7cm] (f1) {Softmax};
  \node[fun,above of=nn2, node distance=1.7cm] (f2) {Softmax};
  \node[loss,above right=0.7cm and -1.35cm of f1] (loss) {Clustering loss, eq. \eqref{eq:loss}};
  % 1st pass: draw arrows
  \draw[myarrows] (in1) -- (nn1);
  \draw[myarrows] (in2) to (nn2);
  \draw[myarrows] (nn1) to (f1);
  \draw[myarrows] (nn2) to (f2);
  \draw[myarrows] (f1) to (loss);
  \draw[myarrows] (f2) to (loss);
  \draw[myarrows] (label) |- (loss);
\end{tikzpicture}


==> siamese.tex <==


% for double arrows a la chef
% adapt line thickness and line width, if needed
\tikzstyle{data} = [rectangle, fill=blue!20, 
    text width=4em, text centered, minimum height=2em]
\tikzstyle{nn} = [rectangle, fill=green!20, 
    text width=4em, text centered, minimum height=4em]
\tikzstyle{fun} = [rectangle, fill=red!20, 
    text width=4em, text centered, minimum height=2em]
\tikzstyle{loss} = [rectangle, fill=red!20, 
    text width=11em, text centered, minimum height=2em]
\tikzstyle{back} = [rectangle, draw=black, 
    text width=8em, text centered, minimum height=14em, minimum width=17em]
\tikzstyle{back2} = [rectangle, draw=none, 
    text width=12em, text centered, rotate=90]

\tikzstyle{myarrows}=[line width=0.75mm,draw=gray!40,-triangle 90,postaction={draw, line width=2mm, shorten >=3mm, -}]



\begin{tikzpicture}[thick,node distance=2.5cm]
  \node[data] (in1) {Input 1};
  \node[back, above right=-0.9cm and -8em of in1] (back) {};
  \node[back2, above right=-1.2cm and -6em of in1] (back2) {Link prediction};
  \node[data,right of=in1] (in2) {Input 2};
  \node[data,right of=in2] (label) {Link};
  \node[nn,above of =in1, node distance=1.7cm] (nn1) {Neural network};
  \node[nn,above of=in2, node distance=1.7cm] (nn2) {Neural network};
  \node[loss,above right=0.7cm and -1.35cm of nn1] (dist) {Distance};
  \node[loss,above of=dist, node distance=1.5cm] (loss) {Contrastive loss, eq. \eqref{eq:sln} or \eqref{eq:sssln}};
  % 1st pass: draw arrows
  \draw[myarrows] (in1) -- (nn1);
  \draw[myarrows] (in2) to (nn2);
  \draw[myarrows] (nn1) to (dist);
  \draw[myarrows] (nn2) to (dist);
  \draw[myarrows] (dist) to (loss);
  \draw[myarrows] (label) |- (loss);
\end{tikzpicture}


